Empowering Bayes with sources of uncertainty: from confidence modelling to sparse estimation

We introduce sources of uncertainty (SoU) inference, a general framework that extends Bayesian inference by allowing researchers to explicitly encode heterogeneous confidence across model components. This heterogeneity allows the probabilistic treatment to vary selectively across the model, controlling both the uncertainty retained within each component and its propagation to the rest of the model. Empirical Bayes and profiling-type inference emerge as limiting configurations of this selective treatment. Because confidence acts through a mechanism distinct from prior informativeness, the two can be controlled separately, providing an additional degree of freedom for Bayesian model design. Building on this selective treatment, we develop a general approach for inducing sparsity in statistical models and illustrate its use in linear and logistic regression, as well as in Bayesian neural networks, where it enables self-pruning.

==> fig_event_tree_content.tex <==
\begin{istgame}
\setistgrowdirection'{east}

% --- tighter vertical spacing (second argument) ---
\xtdistance{30mm}{26mm}
\istroot(0){$\Omega$}
\istb{}
\istb{}
\endist

\xtdistance{30mm}{14mm}
\istroot(a)(0-1){$G_1$}
\istb{}[al]
\istb{}[ar]
\endist

\istroot(b)(0-2){$G_1$}
\istb{}[al]
\istb{}[ar]
\endist

\xtdistance{30mm}{8mm}
\istroot(a1)(a-1){$G_2$}
\istb{}[al]{\omega^1}
\istb{}[ar]{\omega^2}
\endist

\istroot(a2)(a-2){$G_2$}
\istb{}[al]{\omega^3}
\istb{}[ar]{\omega^4}
\endist

\istroot(b1)(b-1){$G_2$}
\istb{}[al]{\omega^5}
\istb{}[ar]{\omega^6}
\endist

\istroot(b2)(b-2){$G_2$}
\istb{}[al]{\omega^7}
\istb{}[ar]{\omega^8}
\endist

\xtShowEndPoints

% --- slightly smaller infosets ---
\xtInfosetO*[ellipse,fill=red!20]
(a)(b){}(1.2em)

\xtInfosetO*[ellipse,fill=green!15]
(a-1)(a-2){}(1.2em)

\xtInfosetO*[ellipse,fill=green!30]
(b-1)(b-2){}(1.2em)

\xtInfosetO*[ellipse,fill=blue!10]
(a1-1)(a1-2){}(0.85em)

\xtInfosetO*[ellipse,fill=blue!20]
(a2-1)(a2-2){}(0.85em)

\xtInfosetO*[ellipse,fill=blue!30]
(b1-1)(b1-2){}(0.85em)

\xtInfosetO*[ellipse,fill=blue!40]
(b2-1)(b2-2){}(0.85em)

% --- shorter timeline bars ---
\xtTimeLineV'(0){3}{-3.4}{$k$=0}
\xtTimeLineV'(a){3}{-3.4}{$k$=1}
\xtTimeLineV'(b-1){3}{-3.4}{$k$=2}
\xtTimeLineV'(a1-1){3}{-3.4}{$k$=3}

\end{istgame}
